Some smooth Finsler deformations of hyperbolic surfaces

Given a closed hyperbolic Riemannian surface, the aim of the present paper is to describe an explicit construction of smooth deformations of the hyperbolic metric into Finsler metrics that are not Riemannian and whose properties are such that the classical Riemannian results about entropy rigidity, marked length spectrum rigidity and boundary rigidity all fail to extend to the Finsler category.

==> barycenter.tex <==

%                       ****************************************************
%                       Constructing $\f_{x}^{\l}(y , \cdot)$ - May 23, 2006
%                       ****************************************************

\begin{pspicture}(8,6.5) 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[90](4,3){$0$} 
   \pscircle[linewidth=0.02](4,3){3} 
   \uput{0.1}[45](6.236,5){$\bD$} 
   \pscircle[linewidth=0.01](4,3){1.5} 
   \uput{1.5}[70](4,3){$\bD(\! R / 2)$} 
   \psline[linewidth=0.04,linestyle=dotted](0,2)(8,2) 
   \psline[linewidth=0.06]{c->}(2.605,2)(2.72,2) 
   \uput{0.15}[260](2.4,2){$G_{x}^{0}(y , \cdot)$} 
   \newgray{g5}{0.5} 
   \pscurve[linewidth=0.03,linecolor=g5](0.2,1.203)(1.172,2)(3,3.5) 
   \pscurve[linewidth=0.03,linecolor=g5](5,3.5)(6.828,2)(7.8,1.203) 
   \psline[linewidth=0.07,linecolor=g5]{c->}(1.85,2.557)(1.965,2.65) 
   \uput{0.18}[115]{39}(1.9,2.6){$G_{x}^{\l}(y , \cdot)$} 
   % truc = utiliser \underline{G_{x}^{\l}(y , \cdot)} pour le parallélisme, puis l'enlever 
   \psdots[dotstyle=*,dotscale=0.9](1.182,2)(6.818,2) 
   \uput{0.2}[140](1.172,2){$x$} 
   \uput{0.2}[40](6.828,2){$y$} 
   \psline[linewidth=0.04](0,2)(1.6,2) 
   \pscurve[linewidth=0.04](1.5,2)(1.55,2)(1.6,2)(1.65,2)(2,2.05)(2.5,2.4)(3.07,3.51)
   (3.5,3)(4,4)(4.5,3)(4.93,3.51)(5.5,2.4)(6,2.05)(6.35,2)(6.4,2)(6.45,2)(6.5,2) 
   \psline[linewidth=0.04](6.4,2)(8,2) 
   \psline[linewidth=0.08]{c->}(2.709,2.94)(2.749,3.1) 
   \uput{0.15}[310](2.7,3){$\f_{x}^{\l}(y , \cdot)$} 
\end{pspicture} 


==> end-point-1.tex <==

%                       ***************************************
%                       The `end point map' $\s$ - May 19, 2006
%                       ***************************************

\begin{pspicture}(8,6.5) 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[0](4,3){$0$} 
   \pscircle[linewidth=0.02](4,3){3} 
   \uput{0.1}[45](6.236,5){$\bD$} 
   \psdots[dotstyle=*,dotscale=0.9](1.015,3)(3,2.005)(6,0.775) 
   \uput{0.15}[180](1,3){$x = \c(0)$} 
   \uput{0.2}[270](3,2){$p$} 
   \uput{0.12}[310](6,0.764){$\c(1) =: \s(x , p)$} 
   \pscurve[linewidth=0.04](1,3)(3,2)(4,5)(5,4)(6,0.764) 
   \psline[linewidth=0.08]{c->}(5.5153,2.75)(5.559,2.6) 
   \uput{0.2}[50](5.525,2.7){$\c$} 
\end{pspicture} 


==> end-point-2.tex <==

%                       ********************************************
%                       The `end point map' $\s_{\l}$ - May 24, 2006
%                       ********************************************

\begin{pspicture}(8,6.5) 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[90](4,3){$0$} 
   \pscircle[linewidth=0.02](4,3){3} 
   \uput{0.1}[45](6.236,5){$\bD$} 
   \pscircle[linewidth=0.01](4,3){1.5} 
   \uput{1.5}[70](4,3){$\bD(\! R / 2)$} 
   \psdots[dotstyle=*,dotscale=0.9](1.182,2)(6.818,2) 
   \uput{0.15}[180](1.172,2){$x$} 
   \uput{0.15}[0](6.828,2){$y =: \s_{\l}(x , p)$} 
   \psline[linewidth=0.04](1.172,2)(1.6,2) 
   \pscurve[linewidth=0.04](1.5,2)(1.55,2)(1.6,2)(1.65,2)(2,2.05)(2.5,2.4)(3.07,3.51)
   (3.5,3)(4,4)(4.5,3)(4.93,3.51)(5.5,2.4)(6,2.05)(6.35,2)(6.4,2)(6.45,2)(6.5,2) 
   \psline[linewidth=0.04](6.4,2)(6.828,2) 
   \psline[linewidth=0.08]{c->}(2.709,2.94)(2.749,3.1) 
   \uput{0.15}[310](2.7,3){$\f_{x}^{\l}(y , \cdot)$} 
   \psdots[dotstyle=*,dotscale=0.9](5.82,2.14) 
   \uput{0.2}[265](5.82,2.14){$p$} 
\end{pspicture} 


==> lem-distance.tex <==

%                       ************************************************
%                       Proof of Lemma~\ref{lem:distance} - May 21, 2006
%                       ************************************************

% REMARQUE : la succession des lignes correspond à l'ordre chronologique de la construction 
%            de la figure et non pas aux étapes du raisonnement mathématique sous-jacent. 

\begin{pspicture}(15,5) 
   \pscircle[linewidth=0.02](4,2.5){2} 
   \pscircle[linewidth=0.02](11,2.5){2} 
   \uput{0.15}[270](4,0.5){$C_{1}$} 
   \uput{0.15}[270](11,0.5){$C_{2}$} 
   \psdots[dotstyle=*,dotscale=0.9](1,3.7)(14,3)(2.51,3.823)(5.495,1.187)(9.52,1.177)(12.985,2.49) 
   \uput{0.15}[180](1,3.7){$x$} 
   \uput{0.15}[0](14,3){$y$} 
   \uput{0.1}[120](2.5,3.823){$e_{1}$} 
   \uput{0.15}[5](5.5,1.177){$o_{1}$} 
   \uput{0.15}[260](9.5,1.177){$e_{2}$} 
   \uput{0.1}[315](13,2.5){$o_{2}$} 
   \pscurve[linewidth=0.04](1,3.7)(2.5,3.823)(9,4.3)(10.1,3.5)(10,3.05)
   (5.4,2)(5.5,1.177)(9.5,1.177)(13,2.5)(14,3) 
   \psline[linewidth=0.08]{c->}(7.56,4.505)(7.7,4.505) 
   \uput{0.17}[270](7.6,4.5){$[x , y]_{F}$} 
   \pscurve[linewidth=0.04,linestyle=dotted](2.5,3.823)(3,2.5)(4,1.5)(5.5,1.177) 
   \psline[linewidth=0.06]{c->}(3.338,2.05)(3.43,1.95) 
   \uput{0.15}[45](3.4,2){$[e_{1} , o_{1}]_{F_{0}}$} 
   \pscurve[linewidth=0.04,linestyle=dotted](9.5,1.177)(10,1.5)(11.5,3)(13,2.5) 
   \psline[linewidth=0.06]{c->}(11.58,3.005)(11.72,3.01) 
   \uput{0.17}[100](12,3){$[e_{2} , o_{2}]_{F_{0}}$} 
\end{pspicture} 


==> lem-inclusions.tex <==

%                       **************************************************
%                       Proof of Lemma~\ref{lem:inclusions} - May 22, 2006
%                       **************************************************

\begin{pspicture}(6,7.2) 
   \pscircle[linewidth=0.02](3,3){3} 
   \uput{0.1}[0](4.5,0.264){$C$} 
   \psdots[dotstyle=*,dotscale=0.9](1.5,6.5)(4,2)(1.005,5.226)(2,5.818) 
   \uput{0.15}[135](1.5,6.5){$x$} 
   \uput{0.15}[315](4,2){$y$} 
   \uput{0.1}[160](1,5.236){$e_{F}$} 
   \uput{0.2}[265](2,5.828){$e_{F_{0}}$} 
   \pscurve[linewidth=0.04](1.5,6.5)(1,5.236)(2,3.5)(1.5,2.5)(4,2) 
   \psline[linewidth=0.08]{c->}(1.943,3.75)(2,3.6) 
   \uput{0.15}[180](1.98,3.6){$[x , y]_{F}$} 
   \pscurve[linewidth=0.04,linestyle=dotted](1.5,6.5)(2,5.828)(4,4)(4,2) 
   \psline[linewidth=0.06]{c->}(3.975,4.05)(4.025,3.95) 
   \uput{0.15}[30](4,4){$[x , y]_{F_{0}}$} 
\end{pspicture} 


==> one-to-one.tex <==

%                       *****************************************************************
%                       The map $\F_{\l} : K \to \F_{\l}(K)$ is one-to-one - May 23, 2006
%                       *****************************************************************

\begin{pspicture}[-0.03](8,7) 
   \pscustom[linewidth=0.02]
   {
   \psline(4,7)(1.172,2)(7.5,0.5) 
   \gsave 
      \pscurve[liftpen=1](7.5,0.5)(7.1,3.6)(5.5,6.9) 
      \newgray{g9}{0.9} 
      \fill[fillstyle=solid,fillcolor=g9] 
   \grestore 
   } 
   \uput{0.1}[0](4.5,6.7){\darkgray $C$} 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[90](4,3){$0$} 
   \pscircle[linewidth=0.02](4,3){3} 
   \uput{0.1}[45](6.236,5){$\bD$} 
   \pscircle[linewidth=0.01](4,3){1.5} 
   \uput{1.5}[70](4,3){$\bD(\! R / 2)$} 
   \psdots[dotstyle=*,dotscale=0.9](1.182,2)(5,0.182)(2.5,1.366)(6.818,2) 
   \uput{0.15}[240](1.172,2){$x_{0}$} 
   \uput{0.18}[268](5,0.172){$y_{0}$} 
   \uput{0.15}[215](2.5,1.366){$p$} 
   \uput{0.17}[300](6.828,2){$y_{1}$} 
   \psline[linewidth=0.04,linestyle=dotted](0.672,2.239)(5.5,-0.067) 
   \psline[linewidth=0.06]{c->}(3.5,0.888)(3.6,0.84) 
   \uput{0.12}[250]{335}(3.55,0.86){$G_{\! x_{0}}^{0} \! (y_{0} , \cdot)$} 
   % truc = utiliser \bar{G_{x_{0}}^{0}(y_{0} , \cdot)} pour le parallélisme, puis l'enlever 
   \psline[linewidth=0.04](0.6,2)(1.6,2) 
   \pscurve[linewidth=0.04](1.5,2)(1.55,2)(1.6,2)(1.65,2)(2,2.05)(2.5,2.4)(3.07,3.51)
   (3.5,3)(4,4)(4.5,3)(4.93,3.51)(5.5,2.4)(6,2.05)(6.35,2)(6.4,2)(6.45,2)(6.5,2) 
   \psline[linewidth=0.04](6.4,2)(8,2) 
   \psline[linewidth=0.08]{c->}(2.709,2.94)(2.749,3.1) 
   \uput{0.15}[310](2.7,3){$\f_{\! x_{0}}^{\l} \! (y_{1} , \cdot)$} 
   \psline(1.172,2)(7.5,0.5) 
   \psline(1.172,2)(4,7) 
\end{pspicture} 


==> prop-p-q.tex <==

%                       **************************************************
%                       Proof of Proposition~\ref{prop:p-q} - May 25, 2006
%                       **************************************************

\begin{pspicture}(8,6.5) 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[90](4,3){$0$} 
   \pscircle[linewidth=0.02](4,3){3} 
   \uput{3.1}[15](4,3){$\bD$} 
   \psarc[linewidth=0.01](4,3){1.5}{-50}{263} 
   \uput{1.45}[50](4,3){$\bD(\! R / 2)$} 
   \newgray{g7}{0.7} 
   \psline[linewidth=0.1,linecolor=g7]{c->}(1.172,2)(6.828,2) 
   \psline[linewidth=0.15,linecolor=g7]{c->}(6.53,2)(6.828,2) 
   \uput{1.15}[284](4,3){$V_{p}^{\l}(x)$} 
   \psline[linewidth=0.1,linecolor=g7]{c->}(1.172,2)(4.743,5.907) 
   \psline[linewidth=0.15,linecolor=g7]{c->}(4.54,5.685)(4.743,5.907) 
   \uput{1.5}[125](4,3){$V_{q}^{\l}(x)$} 
   \psdots[dotstyle=*,dotscale=0.9](1.182,2)(6.818,2)(4,5.094)(4.743,5.901) 
   \uput{0.2}[140](1.172,2){$x$} 
   \uput{0.12}[308](6.828,2){$\s_{\l}(x , p)$} 
   \uput{0.12}[330](4,5.094){$q$} 
   \uput{0.25}[12](4.743,5.907){$\s_{\l}(x , q)$} 
   \psline[linewidth=0.03](0.64,2)(1.6,2) 
   \pscurve[linewidth=0.03](1.5,2)(1.55,2)(1.6,2)(1.65,2)(2,2.05)(2.5,2.4)(3.07,3.51)
   (3.5,3)(4,4)(4.5,3)(4.93,3.51)(5.5,2.4)(6,2.05)(6.35,2)(6.4,2)(6.45,2)(6.5,2) 
   \psline[linewidth=0.03](6.4,2)(7.36,2) 
   \psline[linewidth=0.07]{c->}(2.713,2.954)(2.749,3.1) 
   \psdots[dotstyle=*,dotscale=0.9](5.56,2.34) 
   \uput{0.15}[47](5.56,2.34){$p$} 
   \psline[linewidth=0.03](0.806,1.6)(2.299,3.233) 
   \pscurve[linewidth=0.03](2.116,3.033)(2.208,3.133)(2.299,3.233)(2.401,3.324)
   (3.218,3.715)(3.533,4.564)(3.615,4.673)(3.706,4.773)(3.798,4.873) 
   \psline[linewidth=0.03](3.615,4.673)(5.108,6.306) 
   \psline[linewidth=0.07]{c->}(3.355,3.976)(3.397,4.11) 
\end{pspicture} 


==> prop-p-v.tex <==

%                       **************************************************
%                       Proof of Proposition~\ref{prop:p-v} - May 24, 2006
%                       **************************************************

\begin{pspicture}(8,6.5) 
   \psdots[dotstyle=*,dotscale=0.3](4,3) 
   \uput{0.1}[90](4,3){$0$} 
   \psarc[linewidth=0.02](4,3){3}{1.5}{347} 
   \uput{0.1}[45](6.236,5){$\bD$} 
   \pscircle[linewidth=0.01](4,3){1.5} 
   \uput{1.5}[70](4,3){$\bD(\! R / 2)$} 
   \psdots[dotstyle=*,dotscale=0.9](1.172,2)(6.828,2) 
   \uput{0.15}[240](1.172,2){$x$} 
   \uput{0.15}[300](6.828,2){$y$} 
   \psline[linewidth=0.04](0.6,2)(1.6,2) 
   \pscurve[linewidth=0.04](1.5,2)(1.55,2)(1.6,2)(1.65,2)(2,2.05)(2.5,2.4)(3.07,3.51)
   (3.5,3)(4,4)(4.5,3)(4.93,3.51)(5.5,2.4)(6,2.05)(6.35,2)(6.4,2)(6.45,2)(6.5,2) 
   \psline[linewidth=0.04](6.4,2)(7.4,2) 
   \psline[linewidth=0.08]{c->}(2.709,2.94)(2.749,3.1) 
   \uput{0.15}[310](2.7,3){$\f_{x}^{\l}(y , \cdot)$} 
   \newgray{g7}{0.7} 
   \psline[linewidth=0.03,linecolor=g7]{c-}(5.56,2.34)(5.2,1) 
   \psline[linewidth=0.07,linecolor=g7]{c->}(5.204,1.02)(5.165,0.88) 
   \uput{0.17}[115](5.2,1){$V$} 
   \psline[linewidth=0.03,linecolor=g7]{c-}(5.56,2.34)(7.56,0.5) 
   \psline[linewidth=0.07,linecolor=g7]{c->}(7.5,0.557)(7.6,0.467) 
   \uput{0.28}[63](7.56,0.5){$\pder{\f_{x}^{\l}}{t}(y , t)$} 
   \psdots[dotstyle=*,dotscale=0.9](5.56,2.34) 
   \uput{0.15}[47](5.56,2.34){$p = \f_{x}^{\l}(y , t)$} 
\end{pspicture} 

